Transforming Calabi-Yau Constructions: Generating New Calabi-Yau Manifolds with Transformers

Fine, regular, and star triangulations (FRSTs) of four-dimensional reflexive polytopes give rise to toric varieties, within which generic anticanonical hypersurfaces yield smooth Calabi-Yau threefolds. We introduce CYTransformer, a deep learning model based on the transformer architecture, to automate the generation of FRSTs. We demonstrate that CYTransformer efficiently and unbiasedly samples FRSTs for polytopes across a range of sizes, and can self-improve through retraining on its own output. These results lay the foundation for AICY: a community-driven platform designed to combine self-improving machine learning models with a continuously expanding database to explore and catalog the Calabi-Yau landscape.

==> plots/full_architecture.tex <==
\begin{tikzpicture}[
    >=Latex, thick,
    encoder/.style={
        draw=blue!50, fill=blue!15, rounded corners=8pt,
        minimum width=3.5cm, minimum height=2.5cm, align=center
    },
    decoder/.style={
        draw=orange!70!red, fill=orange!20, rounded corners=8pt,
        minimum width=3.5cm, minimum height=2.5cm, align=center
    },
    io/.style={font=\small, align=center}
  ]

  % Nodes
  \node[encoder] (enc) at (0,0) {Encoder};
  \node[decoder] (dec) at (7,0) {Decoder};

  % Input vectors and dots
  \node[io] (enc_in) at (0,-3.5) {%
    $\displaystyle
    \begin{bmatrix} -1 \\ 0 \\ 0 \\ 0 \end{bmatrix}
    \quad
    \cdots
    \quad
    \begin{bmatrix} -1 \\ 1 \\ -1 \\ 0 \end{bmatrix}
    $};

  % Legend (adjusted slightly upward)
  \node[io, below=0cm of enc_in] (legend) {Input polytope};

  % Coordinates for the left and right ends of the input group
  \coordinate (in_left) at ($(enc_in.west) + (0,1.0)$);
  \coordinate (in_right) at ($(enc_in.east) + (0,1.0)$);

  % Brace decoration above the vectors
  \draw[decorate,decoration={brace,amplitude=6pt},thick]
    (in_left) -- (in_right);

% Encoder output (vertical dots in vectors)
\node[io, above=0.75cm of enc] (enc_out) {%
  $\displaystyle
\scalebox{1.2}{$\begin{bmatrix} \phantom{0} \\ \vdots \\ \phantom{0} \end{bmatrix}$}
    \quad
    \cdots
    \quad
    \scalebox{1.2}{$\begin{bmatrix} \phantom{0} \\ \vdots \\ \phantom{0} \end{bmatrix}$}
  $
};

  % Legend above encoder output
  \node[io, above=0.cm of enc_out] {Encoder output};


    % Legend below the token sequence
  \node[io, below=1.5cm of dec] (dec_in) {%
  $\langle \text{sos} \rangle \;\; \langle 20 \rangle \;\; \langle 32 \rangle \;\; \langle 90 \rangle \;\; \text{ \large\textcolor{red}{ ?}}$
};

 \node[io, below=0.0cm of dec_in] {Partially constructed sequence of tokens};

 % Coordinates for the left and right ends of the input group
  \coordinate (in_dec_left) at ($(dec_in.west) + (0,0.5)$);
  \coordinate (in_dec_right) at ($(dec_in.east) + (0,0.5)$);

  % Brace decoration above the vectors
  \draw[decorate,decoration={brace,amplitude=6pt},thick]
    (in_dec_left) -- (in_dec_right);

  \node[io, above=0.75cm of dec] (dec_out) {%
  $P = \left[ p_1, \dots, p_M \right]$
};

  \node[io, above=0.0cm of dec_out] {%
  Probability distribution\\
  over tokens
};

% Token node to the right of final output
\node[io, right=2.2cm of dec_out] (sampled_token) {%
  $\langle 34 \rangle$
};

\node[io, above=0.0cm of sampled_token] {%
  New token
};

% Arrow from final output to sampled token
\draw[->, thick] (dec_out) -- (sampled_token);

% Legend below the arrow
\node[io, below=0.0cm of $(dec_out)!0.5!(sampled_token)$] {sampling};

  % Arrow from vectors to encoder
  \draw[->, thick] ($(enc_in.north) + (0,0.45)$) -- ($(enc.south) + (0,-0.1)$);

  % Arrow path from encoder output to decoder input
  \coordinate (p1) at ($(enc_out) + (2.5,0)$);
  \coordinate (p2) at ($(p1) + (0,-5)$);
  \coordinate (p3) at ($(p2) + (4,0)$);
  \coordinate (dec_enc_point) at ($(dec.south) + (-0.5,0)$);

  % Other arrows
  \draw[->, thick] (enc) -- (enc_out);
  \draw[->, thick] ($(dec_in.north) + (0,0.55)$) -- (dec.south);
  \draw[->, thick] (dec) -- (dec_out);

  % Rounded arrow from encoder output to decoder input
  \draw[->, thick, rounded corners=8pt]
    (enc_out) -- (p1) -- (p2) -- (p3) -- (dec_enc_point);

% Define intermediate points for rounded arrow from sampled_token to dec_in
\coordinate (s1) at ($(sampled_token) + (0,-1.5)$);  % down

% Extract x from s1 and y from dec_in.east to define s2
\path let \p1 = (s1), \p2 = (dec_in.east) in
  coordinate (s2) at (\x1, \y2);

% Coordinate for the entry point to dec_in
\coordinate (dec_in_right) at (dec_in.east);

% Draw the arrow
\draw[->, thick, rounded corners=8pt]
  (sampled_token) -- (s1) -- (s2) -- (dec_in_right);

\end{tikzpicture}
